Kronecker Products, Polarity Quotients and Large Graph Constructions

In this paper, we establish a structural compatibility between the Kronecker product of bipartite graphs that admit polarity and their polarity quotients, and provide a sharp upper bound on the diameter of these graphs. We use these properties to construct new families of graphs, all of which have orders that asymptotically approach the Moore bound. We show that the bipartite compatibility graphs have a natural polarity, and that the corresponding polarity quotients comprise a new family of graphs of any even diameter $2k$ with degree $(q+1)^k$ for any prime power $q$, much smaller than those of other known families of that diameter and field order $q$. These families generalize the Erd\H{o}s-R\'enyi-Brown polarity graphs. Kronecker products of these polarity quotients give another new family of graphs of any even diameter for every pair of prime powers $q,r$. Certain generalized polygons are known to admit polarity with polarity quotients approaching the Moore bound asymptotically. Kronecker products of these polarity quotients give another new family of graphs of diameters $2$, $3$ and $5$, including a diameter-$3$ degree-$18$ graph of order larger than any previously known for that degree and diameter.

==> figures/commutative_tikz.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    line cap=butt,
    line join=miter,
    every node/.style={
        font=\Large\boldmath,
        align=center
    },
    box/.style={
        draw=black!70,
        fill=white,
        line width=0.8pt,
        inner xsep=10pt,
        inner ysep=6pt
    },
    arrowlabel/.style={
        font=\Large\boldmath,
        inner sep=2pt
    },
    reflabel/.style={
        font=\Large,
        inner sep=2pt
    }
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Arrow dimensions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\arrowlinewidth{1.5pt}

\def\RightHead#1{%
    \fill
        (#1)
        -- ++(-9pt,5pt)
        -- ++(0pt,-10pt)
        -- cycle;
}

\def\LeftHead#1{%
    \fill
        (#1)
        -- ++(9pt,5pt)
        -- ++(0pt,-10pt)
        -- cycle;
}

\def\DownHead#1{%
    \fill
        (#1)
        -- ++(-5pt,9pt)
        -- ++(10pt,0pt)
        -- cycle;
}

\def\UpHead#1{%
    \fill
        (#1)
        -- ++(-5pt,-9pt)
        -- ++(10pt,0pt)
        -- cycle;
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fixed alignment coordinates
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Left pair
\coordinate (Hpos)  at (0,10.3);
\coordinate (Kpos)  at (3.4,10.3);
\coordinate (PHpos) at (0,0);
\coordinate (PKpos) at (3.4,0);

% Center column
\coordinate (topcenter)    at (11.6,10.3);
\coordinate (uppercenter)  at (11.6,7.0);
\coordinate (middlecenter) at (11.6,3.55);
\coordinate (bottomcenter) at (11.6,0);

% Right column
\coordinate (topright)    at (20.2,10.3);
\coordinate (bottomright) at (20.2,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Left-hand mathematical contents
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[inner sep=0pt] (H) at (Hpos)
    {$\mathbb H$};

\node[inner sep=0pt] (K) at (Kpos)
    {$\mathbb K$};

\node[inner sep=0pt] (PH) at (PHpos)
    {$P_H(\mathbb H)$};

\node[inner sep=0pt] (PK) at (PKpos)
    {$P_K(\mathbb K)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fitted left-hand boxes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[on background layer]

\node[
    draw=black!70,
    fill=white,
    line width=0.8pt,
    inner xsep=18pt,
    inner ysep=6pt,
    fit=(H)(K)
] (HK) {};

\node[
    draw=black!70,
    fill=white,
    line width=0.8pt,
    inner xsep=18pt,
    inner ysep=6pt,
    fit=(PH)(PK)
] (PHPK) {};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Center and right boxes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[box] (HxK) at (topcenter)
    {$\mathbb H\otimes\mathbb K$};

\node[box] (HodotK) at (topright)
    {$\mathbb H\odot\mathbb K$};

\node[box] (PHxK) at (uppercenter)
    {$P(\mathbb H\otimes\mathbb K)$};

\node[
    box,
    inner xsep=13pt
] (Union) at (middlecenter)
    {$
      \bigl(
          P_H(\mathbb H)
          \otimes
          P_K(\mathbb K)
      \bigr)
      \sqcup
      \bigl(
          P_H(\mathbb H)
          \otimes
          P_K(\mathbb K)
      \bigr)
    $};

\node[
    box,
    inner xsep=13pt
] (PHtensorPK) at (bottomcenter)
    {$
      P_H(\mathbb H)
      \otimes
      P_K(\mathbb K)
    $};

\node[box] (PHodotK) at (bottomright)
    {$P(\mathbb H\odot\mathbb K)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Top horizontal arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width=\arrowlinewidth]
    (HK.east) -- (HxK.west);

\RightHead{HxK.west}

\node[arrowlabel]
    at ($(HK.east)!0.5!(HxK.west)+(0,0.38)$)
    {$\otimes$};

\draw[line width=\arrowlinewidth]
    (HxK.east) -- (HodotK.west);

\RightHead{HodotK.west}
\RightHead{$(HodotK.west)+(-12pt,0pt)$}

\node[arrowlabel]
    at ($(HxK.east)!0.5!(HodotK.west)+(0,0.38)$)
    {$C$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Exactly vertical left arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate (PHstart) at (H.center |- HK.south);
\coordinate (PHend)   at (PH.center |- PHPK.north);

\draw[line width=\arrowlinewidth]
    (PHstart) -- (PHend);

\DownHead{PHend}
\DownHead{$(PHend)+(0pt,12pt)$}

\node[arrowlabel,left=5pt]
    at ($(PHstart)!0.5!(PHend)$)
    {$P_H$};

\coordinate (PKstart) at (K.center |- HK.south);
\coordinate (PKend)   at (PK.center |- PHPK.north);

\draw[line width=\arrowlinewidth]
    (PKstart) -- (PKend);

\DownHead{PKend}
\DownHead{$(PKend)+(0pt,12pt)$}

\node[arrowlabel,left=5pt]
    at ($(PKstart)!0.5!(PKend)$)
    {$P_K$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Center vertical arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width=\arrowlinewidth]
    (HxK.south) -- (PHxK.north);

\DownHead{PHxK.north}
\DownHead{$(PHxK.north)+(0pt,12pt)$}

\node[arrowlabel,left=5pt]
    at ($(HxK.south)!0.5!(PHxK.north)$)
    {$P$};

\draw[line width=\arrowlinewidth]
    (PHxK.south) -- (Union.north);

\UpHead{PHxK.south}
\DownHead{Union.north}

\node[arrowlabel,left=5pt]
    at ($(PHxK.south)!0.5!(Union.north)$)
    {$\cong$};

\node[reflabel,right=7pt]
    at ($(PHxK.south)!0.5!(Union.north)$)
    {%
        \hyperref[cor:main_isomorphism]
        {\textbf{Cor.~\ref*{cor:main_isomorphism}}}%
    };

\draw[line width=\arrowlinewidth]
    (Union.south) -- (PHtensorPK.north);

\DownHead{PHtensorPK.north}
\DownHead{$(PHtensorPK.north)+(0pt,12pt)$}

\node[arrowlabel,left=5pt]
    at ($(Union.south)!0.5!(PHtensorPK.north)$)
    {$C$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Right vertical arrow
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width=\arrowlinewidth]
    (HodotK.south) -- (PHodotK.north);

\DownHead{PHodotK.north}
\DownHead{$(PHodotK.north)+(0pt,12pt)$}

\node[arrowlabel,left=5pt]
    at ($(HodotK.south)!0.5!(PHodotK.north)$)
    {$P$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Bottom horizontal arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width=\arrowlinewidth]
    (PHPK.east) -- (PHtensorPK.west);

\RightHead{PHtensorPK.west}

\node[arrowlabel]
    at ($(PHPK.east)!0.5!(PHtensorPK.west)+(0,0.38)$)
    {$\otimes$};

\draw[line width=\arrowlinewidth]
    (PHtensorPK.east) -- (PHodotK.west);

\RightHead{PHodotK.west}
\LeftHead{PHtensorPK.east}

\node[arrowlabel]
    at ($(PHtensorPK.east)!0.5!(PHodotK.west)+(0,0.38)$)
    {$\cong$};

\node[reflabel]
    at ($(PHtensorPK.east)!0.5!(PHodotK.west)+(0,-0.48)$)
    {%
        \hyperref[th:main_isomorphism]
        {\textbf{Th.~\ref*{th:main_isomorphism}}}%
    };

\end{tikzpicture}

